NFT1000: A Cross-Modal Dataset for Non-Fungible Token Retrieval

With the rise of "Metaverse" and "Web 3.0", Non-Fungible Token (NFT) has emerged as a kind of pivotal digital asset, garnering significant attention. By the end of March 2024, more than 1.7 billion NFTs have been minted across various blockchain platforms. To effectively locate a desired NFT, conducting searches within a vast array of NFTs is essential. The challenge in NFT retrieval is heightened due to the high degree of similarity among different NFTs, regarding regional and semantic aspects. In this paper, we will introduce a benchmark dataset named "NFT Top1000 Visual-Text Dataset" (NFT1000), containing 7.56 million image-text pairs, and being collected from 1000 most famous PFP1 NFT collections2 by sales volume on the Ethereum blockchain. Based on this dataset and leveraging the CLIP series of pre-trained models as our foundation, we propose the dynamic masking fine-tuning scheme. This innovative approach results in a 7.4\% improvement in the top1 accuracy rate, while utilizing merely 13\% of the total training data (0.79 million vs. 6.1 million). We also propose a robust metric Comprehensive Variance Index (CVI) to assess the similarity and retrieval difficulty of visual-text pairs data. The dataset will be released as an open-source resource. For more details, please refer to: https://github.com/ShuxunoO/NFT-Net.git.

==> (inline-0) <==
\begin{tabular}{|c|l|c|c|l|c|c|l|c|c|l|c|c|l|c|}
    \hline
    index & \multicolumn{1}{c|}{NFT\_name}                                                    & collected\_tokens & index & \multicolumn{1}{c|}{NFT\_name}                                                                   & collected\_tokens & index & \multicolumn{1}{c|}{NFT\_name}                                                   & collected\_tokens & index & \multicolumn{1}{c|}{NFT\_name}                                               & collected\_tokens & index & \multicolumn{1}{c|}{NFT\_name}                                                           & collected\_tokens                       \\ \hline
    1     & \href{http://www.boredapeyachtclub.com/}{BoredApeYachtClub}                        & 10000             & 2     & \href{https://cryptopunks.app/}{CRYPTOPUNKS}                                                      & 10000             & 3     & \href{https://boredapeyachtclub.com/\#/home}{MutantApeYachtClub}                  & 19482             & 4     & \href{http://www.azuki.com}{Azuki}                                            & 10000             & 5     & \href{http://www.rtfkt.com}{CloneX}                                                       & 19485                                   \\ \hline
    6     & \href{https://proof.xyz/moonbirds}{Moonbirds}                                      & 10000             & 7     & \href{https://doodles.app}{Doodles}                                                               & 10000             & 8     & \href{http://boredapeyachtclub.com/\#/kennel-club}{BoredApeKennelClub}            & 9597              & 9     & \href{http://coolcatsnft.com}{Cool Cats}                                      & 9965              & 10    & \href{https://www.azuki.com/beanz}{Beanz}                                                 & 19950                                   \\ \hline
    11    & \href{https://www.pudgypenguins.com/}{PudgyPenguins}                               & 8888              & 12    & \href{https://cryptoadz.io}{Cryptoadz}                                                            & 7024              & 13    & \href{http://worldofwomen.art}{World Of Women}                                    & 10000             & 14    & \href{http://cyberkongz.com}{CyberKongz}                                      & 5000              & 15    & \href{https://0N1force.com}{0N1 Force}                                                    & 7777                                    \\ \hline
    16    & \href{https://themekaverse.com/}{MekaVerse}                                        & 8888              & 17    & \href{https://hape.io/}{HAPE PRIME}                                                               & 8192              & 18    & \href{https://opensea.io/collection/mfers}{mfers}                                 & 10000             & 19    & \href{http://phantom.sh}{projectPXN}                                          & 10000             & 20    & \href{http://karafuru.io}{Karafuru}                                                       & 5555                                    \\ \hline
    21    & \href{https://invisiblefriends.io}{Invisible Friends}                              & 5000              & 22    & \href{https://fluf.world/}{FLUF}                                                                  & 10000             & 23    & \href{https://miladymaker.net}{Milady}                                            & 10000             & 24    & \href{https://goblintown.wtf/}{goblintown}                                    & 9999              & 25    & \href{https://ezek.io/}{Phanta Bear}                                                      & 10000                                   \\ \hline
    26    & \href{http://cyberkongz.com}{CyberKongz VX}                                        & 14672             & 27    & \href{https://kaijukingz.io/\#/}{KaijuKingz}                                                      & 9999              & 28    & \href{https://primeplanet.io/}{Prime Ape Planet}                                  & 7979              & 29    & \href{http://lazylionsnft.com}{Lazy Lions}                                    & 10000             & 30    & \href{https://3landersnft.com/}{3Landers}                                                 & 9981                                    \\ \hline
    31    & \href{https://thedogepoundnft.com/}{The Doge Pound}                                & 10000             & 32    & \href{https://deadfellaz.io}{DeadFellaz}                                                          & 10000             & 33    & \href{https://worldofwomen.art/wow-galaxy}{World Of Women Galaxy}                 & 20789             & 34    & \href{http://alienfrens.io}{ALIENFRENS}                                       & 10000             & 35    & \href{http://collectvox.com}{VOX Series 1}                                                & 8889                                    \\ \hline
    36    & \href{https://www.thehashmasks.com/}{Hashmasks}                                    & 16355             & 37    & \href{https://psychedelicsanonymous.com/}{Psychedelics Anonymous Genesis}                         & 9595              & 38    & \href{https://series2.veefriends.com}{VeeFriends Series 2}                        & 55554             & 39    & \href{https://renga.app/}{RENGA}                                              & 8898              & 40    & \href{https://coolmansuniverse.com/}{CoolmansUniverse}                                    & 10000                                   \\ \hline
    41    & \href{https://artgobblers.com/}{Art Gobblers}                                      & 9988              & 42    & \href{https://www.supducks.com/}{SupDucks}                                                        & 9916              & 43    & \href{http://junglefreaks.io}{Jungle Freaks}                                      & 10000             & 44    & \href{https://svs.gg}{Sneaky Vampire Syndicate}                               & 8888              & 45    & \href{https://opensea.io/collection/slokh}{SuperNormalbyZipcy}                            & 8851                                    \\ \hline
    46    & \href{https://nakamigos.io/}{Nakamigos}                                            & 20000             & 47    & \href{https://impostors.gg}{Impostors Genesis}                                                    & 10420             & 48    & \href{https://www.memeland.com/potatoz}{Potatoz}                                  & 9999              & 49    & \href{https://cryptoskulls.com}{CryptoSkulls}                                 & 10000             & 50    & \href{https://www.oddities.xyz/}{Moonbirds Oddities}                                      & 10000                                   \\ \hline
    51    & \href{http://www.rumblekongleague.com}{RumbleKongLeague}                           & 10000             & 52    & \href{https://www.muri.soy/}{MURI}                                                                & 10000             & 53    & \href{https://opensea.io/collection/galacticapes}{Galactic Apes}                  & 9998              & 54    & \href{https://livesofasuna.com}{Lives of Asuna}                               & 9997              & 55    & \href{http://mypethooligan.com}{My Pet Hooligan}                                          & 8888                                    \\ \hline
    56    & \href{https://murakamiflowers.kaikaikiki.com/}{Murakami.Flowers}                   & 10105             & 57    & \href{https://kiwami.app/}{Kiwami}                                                                & 10000             & 58    & \href{https://shiboshis.shibaswap.com/\#/}{SHIBOSHIS}                             & 10000             & 59    & \href{https://sappyseals.io}{Sappy Seals}                                     & 10000             & 60    & \href{https://degentoonz.io}{DEGEN TOONZ}                                                 & 8888                                    \\ \hline
    61    & \href{https://killergf.com/}{Killer GF}                                            & 7777              & 62    & \href{https://cryptomories.iwwon.com/home}{CryptoMories}                                          & 9583              & 63    & \href{http://cryptobullsociety.com}{Crypto Bull Society}                          & 7777              & 64    & \href{https://www.cryptobatz.com/}{CryptoBatz by Ozzy Osbourne}               & 9666              & 65    & \href{https://quirkies.io/}{Quirkies}                                                     & 5000                                    \\ \hline
    66    & \href{https://www.robotos.art}{Robotos}                                            & 9999              & 67    & \href{http://tubbycats.xyz}{Tubby Cats}                                                           & 20000             & 68    & \href{http://chainrunners.xyz}{Chain Runners}                                     & 10000             & 69    & \href{https://mutantverse.io/}{MutantCats}                                    & 9698              & 70    & \href{http://www.bossbeauties.com}{Boss Beauties}                                         & 9999                                    \\ \hline
    71    & \href{https://onchainmonkey.com/}{OnChainMonkey}                                   & 9501              & 72    & \href{https://rektguy.com}{Rektguy}                                                               & 8814              & 73    & \href{https://desperateapewives.com}{Desperate ApeWives}                          & 10000             & 74    & \href{https://digidaigaku.com/}{DigiDaigaku}                                  & 2022              & 75    & \href{https://degods.com}{DeGods}                                                         & 9066                                    \\ \hline
    76    & \href{http://www.apekidsclub.io}{apekidsclub}                                      & 9999              & 77    & \href{http://thehumanoids.com}{The Humanoids}                                                     & 9901              & 78    & \href{https://thesevensofficial.com/}{Sevens Token}                               & 7000              & 79    & \href{https://www.aku.world/}{Akutars}                                        & 15000             & 80    & \href{http://hypebears.io}{HypeBears}                                                     & 10000                                   \\ \hline
    81    & \href{https://raid.party/}{Hero}                                                   & 5205              & 82    & \href{https://koalaintelligence.agency}{KIA}                                                      & 9998              & 83    & \href{https://www.inbetweeners.io/}{inbetweeners}                                 & 10777             & 84    & \href{https://c-01nft.io/}{C-01 Official Collection}                          & 8887              & 85    & \href{https://imaginaryones.com}{Imaginary Ones}                                          & 8888                                    \\ \hline
    86    & \href{https://zombieclub.io/}{ZombieClub Token}                                    & 5478              & 87    & \href{http://os.peacevoid.world}{Groupies}                                                        & 10000             & 88    & \href{http://joinvalhalla.com}{Valhalla}                                          & 9000              & 89    & \href{https://joancornella.fwenclub.com/}{MOAR by Joan Cornella}              & 5555              & 90    & \href{https://wnd.game/}{Wizards \& Dragons Game}                                         & 45519                                   \\ \hline
    91    & \href{http://thelittles.io}{the littles NFT}                                       & 10000             & 92    & \href{http://heartnfts.io}{The Heart Project}                                                     & 9931              & 93    & \href{http://www.CryptoDadsNFT.com}{CryptoDads}                                   & 10000             & 94    & \href{https://www.chimpers.xyz/}{Chimpers}                                    & 5555              & 95    & \href{https://www.cryptochicks.app/}{Crypto Chicks}                                       & 9970                                    \\ \hline
    96    & \href{http://collectvox.com}{VOX Series 2}                                         & 8473              & 97    & \href{http://www.wonderpals.com}{WonderPals}                                                      & 10000             & 98    & \href{https://www.pudgypenguins.com/}{LilPudgys}                                  & 21243             & 99    & \href{https://akidcalledbeast.com}{a KID called BEAST}                        & 9631              & 100   & \href{https://www.akumaorigins.com}{Akuma}                                                & 5553                                    \\ \hline
    101   & \href{http://gevols.com}{G’EVOLs}                                                  & 9886              & 102   & \href{https://tastybones.xyz/}{Tasty Bones}                                                       & 5049              & 103   & \href{https://animetaverse.club/}{Animetas}                                       & 10101             & 104   & \href{https://alpacadabraz.io/}{ALPACADABRAZ}                                 & 9666              & 105   & \href{http://killabears.com}{KILLABEARS}                                                  & 3333                                    \\ \hline
    106   & \href{https://loomlock.com}{loomlocknft}                                           & 12345             & 107   & \href{https://metasaurs.com}{Metasaurs}                                                           & 9999              & 108   & \href{http://dourdarcels.io}{Dour Darcels}                                        & 10000             & 109   & \href{https://www.slotie.com/}{Slotie}                                        & 9953              & 110   & \href{http://www.billionaireclubnft.com/}{Party Ape Billionaire Club}                     & 5160                                    \\ \hline
    111   & \href{http://winterbearsnft.com}{WinterBears}                                      & 10000             & 112   & \href{http://slimhoods.com}{SlimHoods}                                                            & 4999              & 113   & \href{http://shinsekai.io}{Shinsekai}                                             & 10000             & 114   & \href{https://everai.xyz}{EveraiDuo}                                          & 7708              & 115   & \href{https://moodrollers.com/}{MoodRollers}                                              & 5000                                    \\ \hline
    116   & \href{https://eightbit.me}{EightBit}                                               & 8888              & 117   & \href{https://apocalypticapes.com/}{Apocalyptic Apes}                                             & 8888              & 118   & \href{http://xrabbits.club}{X Rabbits Club}                                       & 2544              & 119   & \href{https://galaxyfightclub.com/}{GalaxyFightClub}                          & 9994              & 120   & \href{https://bapetaverse.com/}{(B)APETAVERSE}                                            & 10000                                   \\ \hline
    121   & \href{http://swamps.io}{Swampverse}                                                & 9599              & 122   & \href{https://boonjiproject.com}{Boonji Project}                                                  & 10056             & 123   & \href{http://shibasocialclub.com}{Shiba Social Club}                              & 7772              & 124   & \href{http://www.acrocalypse.gg}{Acrocalypse}                                 & 10389             & 125   & \href{https://wickedboneclub.com}{Wicked Apes}                                            & 8270                                    \\ \hline
    126   & \href{https://www.cryptocoven.xyz/}{Crypto Coven}                                  & 9768              & 127   & \href{https://www.anonymice.com}{Anonymice}                                                       & 10000             & 128   & \href{https://www.catblox.xyz}{CatBloxGenesis}                                    & 9999              & 129   & \href{http://remilio.org}{TEST NFT}                                           & 10000             & 130   & \href{https://www.dippies.io/}{Dippies}                                                   & 8888                                    \\ \hline
    131   & \href{https://nft.habbo.com/}{Habbo Avatars}                                       & 11600             & 132   & \href{https://www.starcatchers.io/}{Starcatchers}                                                 & 9998              & 133   & \href{https://www.wickedcranium.com/}{TheWickedCraniums}                          & 10762             & 134   & \href{https://kanpaipandas.io/}{Kanpai Pandas}                                & 8959              & 135   & \href{http://foxfam.io}{FoxFam}                                                           & 10000                                   \\ \hline
    136   & \href{https://guttercatgang.com/}{Gutter Dogs}                                     & 2955              & 137   & \href{http://www.cryptoongoonz.com}{CryptoonGoonz}                                                & 6968              & 138   & \href{https://bastardganpunks.club}{BASTARD GAN PUNKS V2}                         & 11303             & 139   & \href{https://headdao.com/}{HeadDAO}                                          & 552               & 140   & \href{http://thevogu.io}{Vogu}                                                            & 7777                                    \\ \hline
    141   & \href{http://boki.art}{Boki}                                                       & 7777              & 142   & \href{https://grayboysnft.com/}{Gray Boys}                                                        & 10000             & 143   & \href{https://www.coolmonkes.io/}{Cool Monkes}                                    & 10000             & 144   & \href{https://www.littlelemonfriendsnft.com/}{Little Lemon Friends}           & 9999              & 145   & \href{https://www.genuineundead.io/}{Genuine Undead}                                      & 9999                                    \\ \hline
    146   & \href{http://t-o-s.io}{The Other Side}                                             & 8887              & 147   & \href{https://www.los-muertos.io/}{Los Muertos}                                                   & 10000             & 148   & \href{http://ethlizards.io}{Ethlizards}                                           & 5050              & 149   & \href{https://sipher.xyz}{Sipher INU}                                         & 10000             & 150   & \href{http://fishyfam.io}{Fishy Fam}                                                      & 9999                                    \\ \hline
    151   & \href{http://fomomofo.io}{FOMO MOFOS}                                              & 8008              & 152   & \href{http://linktr.ee/gh0stlygh0sts}{Gh0stlyGh0sts}                                              & 6809              & 153   & \href{https://www.spacepunks.club}{Space Punks}                                   & 10000             & 154   & \href{https://dystopunks.net/}{DystoPunks V2}                                 & 2076              & 155   & \href{https://www.rareapepes.com/}{RareApepeYachtClub}                                    & 10000                                   \\ \hline
    156   & \href{https://www.sandbox.game/en/snoopdogg/}{The Doggies}                         & 10000             & 157   & \href{http://divineanarchy.com/}{Divine Anarchy}                                                  & 9929              & 158   & \href{https://loserclub.io/}{Loser Club}                                          & 10000             & 159   & \href{https://fanggang.io/}{Fang Gang}                                        & 8888              & 160   & \href{http://www.3dFrankenPunks.com}{FrankenPunks}                                        & 10000                                   \\ \hline
    161   & \href{http://momoguro.com}{Holoself}                                               & 8888              & 162   & \href{https://www.weirdoghost.com/}{Weirdo Ghost Gang}                                            & 5555              & 163   & \href{https://monsterapeclub.com/}{Monster Ape Club}                              & 6133              & 164   & \href{http://howlerz.io}{HOWLERZ}                                             & 5000              & 165   & \href{https://ycsdao.com}{Yakuza Cats Society}                                            & 8929                                    \\ \hline
    166   & \href{https://gooniezgang.com/}{Gooniez Gang}                                      & 8888              & 167   & \href{https://www.galverse.art/}{ShinseiGalverse}                                                 & 8889              & 168   & \href{https://www.womenrise.art/}{Women Rise}                                     & 10000             & 169   & \href{https://incognitonft.com/}{Incognito}                                   & 9995              & 170   & \href{https://pg-group.io/}{Project Godjira Generation 2}                                 & 3332                                    \\ \hline
    171   & \href{https://superlativesecretsociety.io}{Superlative Secret Society}             & 11110             & 172   & \href{http://www.womenandweapons.io}{Women and Weapons}                                           & 10000             & 173   & \href{http://lonelyaliens.com}{Loneley Aliens Space Club}                         & 10001             & 174   & \href{http://keungz.com}{Kubz}                                                & 8260              & 175   & \href{https://www.angryapearmy.com/}{Angry Ape Army}                                      & 3333                                    \\ \hline
    176   & \href{http://remixclub.io}{APE DAO REMIX!}                                         & 5528              & 177   & \href{https://feudalz.io}{Feudalz}                                                                & 4444              & 178   & \href{http://tgoagenesis.com}{Genesis}                                            & 9200              & 179   & \href{https://www.alphakongsclub.com/}{Alpha Kongs Club}                      & 8887              & 180   & \href{http://8liens.xyz}{8liens}                                                          & 10001                                   \\ \hline
    181   & \href{https://www.0xapes.com/}{0xApes}                                             & 10146             & 182   & \href{http://thingdoms.io}{Thingdoms NFT Official}                                                & 10000             & 183   & \href{https://KittyCryptoGang.com}{Kitty Crypto Gang}                             & 7858              & 184   & \href{https://guttercatgang.com/}{Gutter Birds}                               & 2955              & 185   & \href{http://dapperdinos.com}{Dapper Dinos}                                               & 9997                                    \\ \hline
    186   & \href{https://cosmic-labs.io/\#/}{Cosmic Labs}                                     & 9000              & 187   & \href{http://8sian.io}{8SIAN}                                                                     & 8888              & 188   & \href{https://surreals.io}{The Surreals}                                          & 10000             & 189   & \href{http://www.grandpaapecountryclub.com}{Grandpa Ape Country Club}         & 5000              & 190   & \href{https://primeplanet.io}{Prime Kong Planet}                                          & 9797                                    \\ \hline
    191   & \href{https://www.cakedworld.com}{CakedApes}                                       & 8888              & 192   & \href{https://cryptocannabisclub.com}{Crypto Cannabis Club}                                       & 10000             & 193   & \href{https://flooz.world}{Gen-F}                                                 & 10000             & 194   & \href{http://llamaverse.io}{Pixelated Llama}                                  & 3999              & 195   & \href{https://pieceofshit.wtf/}{ShitBeast}                                                & 10000                                   \\ \hline
    196   & \href{https://www.flowergirlsnft.com/}{FlowerGirls}                                & 10000             & 197   & \href{https://uwucrew.art}{uwucrew}                                                               & 9670              & 198   & \href{https://www.thehabibiz.io/}{Habibiz}                                        & 4900              & 199   & \href{https://www.dentedfeelsnft.com/}{Dented Feels}                          & 11111             & 200   & \href{https://fatapeclub.io/}{Fat Ape Club}                                               & 9999                                    \\ \hline
    201   & \href{https://undeadpastelclub.io/}{Undead Pastel Club}                            & 9999              & 202   & \href{http://mindblowon.io}{Mindblowon}                                                           & 6968              & 203   & \href{http://deadheads.io}{DeadHeads}                                             & 10000             & 204   & \href{http://moonrunners.io}{Moonrunners}                                     & 9257              & 205   & \href{http://metabillionaire.com}{MetaBillionaire}                                        & 7778                                    \\ \hline
    206   & \href{https://opensea.io/collection/the-anata-nft}{Anata NFT}                      & 1993              & 207   & \href{http://galyverse.io}{Meta Eagle Club}                                                       & 12000             & 208   & \href{https://mocaverse.xyz/}{Mocaverse}                                          & 8888              & 209   & \href{http://herogalaxy.io}{Hero Galaxy Heroes}                               & 5554              & 210   & \href{https://opensea.io/collection/creaturetoadz}{CreatureToadz}                         & 8888                                    \\ \hline
    211   & \href{https://thedogepoundnft.com/}{Doge Pound Puppies}                            & 7241              & 212   & \href{https://www.zoofrenz.com}{ZooFrenzToken}                                                    & 6666              & 213   & \href{https://nightbirds.art/}{AIMoonbirds}                                       & 10000             & 214   & \href{https://www.boredmummywakingup.com/}{Bored Mummy Waking Up}             & 8888              & 215   & \href{https://noundles.io/}{NOUNDLES}                                                     & 7464                                    \\ \hline
    216   & \href{http://goopdoods.io}{Goopdoods}                                              & 7998              & 217   & \href{https://expansionpunks.com/}{ExpansionPunks}                                                & 9959              & 218   & \href{https://clementinesnightmare.io}{Clementine's Nightmare}                    & 5000              & 219   & \href{https://theindifferentduck.com}{The Indifferent Duck}                   & 10000             & 220   & \href{https://playkillaz.io/}{KILLAz}                                                     & 6614                                    \\ \hline
    221   & \href{https://croakz.io}{CROAKZ}                                                   & 6969              & 222   & \href{https://www.monfter.com/}{Monfters Club}                                                    & 8000              & 223   & \href{https://opensea.io/collection/slokh}{Toxic Skulls Club}                     & 9995              & 224   & \href{https://bearsdeluxe.io}{Bears Deluxe}                                   & 6416              & 225   & \href{https://www.meta-legends.com/}{Meta-Legends}                                        & 12345                                   \\ \hline
    226   & \href{http://bullsontheblock.com}{BullsOnTheBlock}                                 & 10000             & 227   & \href{https://goonsofbalatroon.com/?utm\_source=GOBOpensea}{Goons}                                & 9697              & 228   & \href{https://bearxlabs.com/}{BearX}                                              & 3695              & 229   & \href{https://omnimorphs.com/}{Omnimorphs}                                    & 8167              & 230   & \href{http://alphagirlclub.io}{Alpha Girl Club}                                           & 9860                                    \\ \hline
    231   & \href{http://alphagirlclub.io}{Claylings}                                          & 4039              & 232   & \href{https://opensea.io/collection/not-okay-bears}{NotOkayBears}                                 & 10000             & 233   & \href{https://zunkz.com/}{CryptoZunks}                                            & 9991              & 234   & \href{https://www.purrnelopescountryclub.com/}{Purrnelopes Country Club}      & 10000             & 235   & \href{https://otherside.xyz}{Koda}                                                        & 3348                                    \\ \hline
    236   & \href{https://kumoxworld.com/}{Kumo x World}                                       & 6651              & 237   & \href{https://thestonersclub.com}{Stoner Ape Club}                                                & 6666              & 238   & \href{https://www.trillionairethugs.com}{T Thugs}                                 & 7777              & 239   & \href{https://popartcats.xyz/}{Pop Art Cats}                                  & 10000             & 240   & \href{https://apostles.byopills.com}{GenesisApostle}                                      & 7363                                    \\ \hline
    241   & \href{http://ftlsnft.com}{Fatales}                                                 & 10000             & 242   & \href{https://hedgies.wtf}{Hedgies by dYdX}                                                       & 3330              & 243   & \href{https://www.cryptophunks.com}{CryptoPhunksV2}                               & 10000             & 244   & \href{http://wiki.goopdao.com/}{Goofy Oversized Optics People}                & 9999              & 245   & \href{https://www.ilikeyouyoureweird.com/}{Weirdos}                                       & 10000                                   \\ \hline
    246   & \href{https://halloweenbears.io/}{HalloweenBears}                                  & 9979              & 247   & \href{https://opensea.io/collection/soulz-monogatari7777}{SoulZ Monogatari}                       & 7776              & 248   & \href{https://toyboogers.io}{Toy Boogers}                                         & 3334              & 249   & \href{https://axolittles.io}{Axolittles}                                      & 10000             & 250   & \href{http://roguesociety.io}{Rogue Society Bots}                                         & 15777                                   \\ \hline
    251   & \href{https://akumudragonz.io}{Akumu Dragonz}                                      & 10000             & 252   & \href{https://girlies.art}{Girlies}                                                               & 10000             & 253   & \href{https://nahfungiblebones.com}{NAH FUNGIBLE BONES}                           & 10004             & 254   & \href{http://sodativity.io}{Society of Derivative Apes}                       & 9998              & 255   & \href{http://treeverse.net}{Timeless}                                                     & 9411                                    \\ \hline
    256   & \href{http://thebeeings.io}{Beeings}                                               & 10000             & 257   & \href{http://duskbreakers.gg}{DuskBreakers}                                                       & 10000             & 258   & \href{https://bamboozlersnft.github.io/garden}{Bamboozlers}                       & 9996              & 259   & \href{https://sidusheroes.com}{Sidus NFT Heroes}                              & 5998              & 260   & \href{https://www.cryptohoots.com/}{CryptoHoots Steampunk Parliament}                     & 2491                                    \\ \hline
    261   & \href{https://nft.coodles.io/}{Coodles}                                            & 8888              & 262   & \href{https://www.beansnfts.io/}{BEANS - Dumb Ways to Die}                                        & 10000             & 263   & \href{https://partypenguins.club}{Party Penguins}                                 & 9995              & 264   & \href{http://isekaimeta.com}{Isekai Meta}                                     & 7777              & 265   & \href{https://www.knightsofdegen.io/}{Knights of Degen}                                   & 8874                                    \\ \hline
    266   & \href{http://thegoda.io}{Super Cool World}                                         & 5080              & 267   & \href{https://guttercatgang.com}{Gutter Clone}                                                    & 19549             & 268   & \href{https://opensea.io/collection/zombietoadzofficial}{ZombieToadz}             & 5555              & 269   & \href{http://zenape.io}{ZenApe}                                               & 4998              & 270   & \href{https://www.illogics.io/}{illogics}                                                 & 8888                                    \\ \hline
    271   & \href{http://www.ghostboy.rip}{Ghost Boy}                                          & 6666              & 272   & \href{https://www.noodles.app/}{Noodles}                                                          & 5555              & 273   & \href{https://www.mutantshiba.club/}{Mutant Shiba Club}                           & 10000             & 274   & \href{https://oogaverse.com}{OogaVerse}                                       & 7757              & 275   & \href{https://www.muverse.info/nftInfo}{YOLO Bunny}                                       & 9999                                    \\ \hline
    276   & \href{https://ursproject.io/}{TheProjectURS}                                       & 9983              & 277   & \href{https://opensea.io/collection/mutant-hounds}{Mutant Hounds}                                 & 7011              & 278   & \href{https://obitsnft.com}{0bits}                                                & 7132              & 279   & \href{https://www.fameladysquad.com/}{FameLadySquad}                          & 8888              & 280   & \href{http://www.squishysquadnft.com}{Squishy Squad}                                      & 8888                                    \\ \hline
    281   & \href{http://chillfrogs.io}{Chill Frogs}                                           & 6000              & 282   & \href{https://www.dysto.inc/}{DystoApez}                                                          & 4444              & 283   & \href{https://mint.womenapeyachtclub.com/}{Women Ape Yacht Club}                  & 10000             & 284   & \href{https://www.metaangelsnft.com/}{Meta Angels}                            & 10000             & 285   & \href{https://avastars.io/}{Avastar}                                                      & 26493                                   \\ \hline
    286   & \href{https://whiko.io/}{Whiko NFT}                                                & 3577              & 287   & \href{http://woodiesofficial.com}{Woodie}                                                         & 9736              & 288   & \href{https://anatomyscienceapeclub.com}{Anatomy Science Ape Club}                & 8000              & 289   & \href{https://thelonglost.io}{Long Lost}                                      & 10000             & 290   & \href{https://kitaro.world}{Kitaro World}                                                 & 7777                                    \\ \hline
    291   & \href{https://0xvampire.com/}{0xVampire}                                           & 7213              & 292   & \href{http://www.superlativeapes.com}{Superlative Apes}                                           & 4444              & 293   & \href{http://bbrc.io}{BBRC OFFICIAL - IVY BOYS}                                   & 7755              & 294   & \href{https://kreepyclub.io/}{KREEPY CLUB}                                    & 9999              & 295   & \href{https://opensea.io/collection/hakinft-io}{Haki}                                     & 5000                                    \\ \hline
    296   & \href{https://ghostsproject.com}{GhostsProject}                                    & 10000             & 297   & \href{http://larvalads.com}{Larva Lads}                                                           & 5001              & 298   & \href{https://polarbearsnft.com/}{Fluffy Polar Bears}                             & 9441              & 299   & \href{https://squishiverse.com}{Squishiverse}                                 & 6617              & 300   & \href{http://twitter.com/unemployables}{Unemployables}                                    & 5000                                    \\ \hline
    301   & \href{http://ninjasquad.co}{Ninja Squad}                                           & 8888              & 302   & \href{http://froyoverse.io}{FroyoKittens}                                                         & 10000             & 303   & \href{https://regular.world}{Regulars}                                            & 10000             & 304   & \href{http://spacepoggers.com}{Space Poggers}                                 & 12000             & 305   & \href{https://yusukehanai.fwenclub.com/}{PeopleInThePlaceTheyLove}                        & 1000                                    \\ \hline
    306   & \href{https://www.trippytoadz.io/}{TrippyToadz}                                    & 6969              & 307   & \href{https://matr1x.io/}{Matr1x 2061}                                                            & 2061              & 308   & \href{https://polychainmonsters.com}{PolkamonOfficialCollection}                  & 7447              & 309   & \href{http://www.hedz.fun}{Hedz}                                              & 1000              & 310   & \href{https://sympathyforthedevils.club/}{SympathyForTheDevils}                           & 4261                                    \\ \hline
    311   & \href{https://yungapesquad.com/}{Yung Ape Squad}                                   & 6318              & 312   & \href{https://p4sd.com}{The Possessed}                                                            & 10000             & 313   & \href{http://bubblegumkids.com}{Bubblegum Kids}                                   & 10001             & 314   & \href{https://www.spookyboys.io/}{Spooky Boys Country Club}                   & 13000             & 315   & \href{https://maisondegoat.com/}{GOATz}                                                   & 5019                                    \\ \hline
    316   & \href{https://peacefall.xyz/}{Peacefall}                                           & 8192              & 317   & \href{https://fini.world}{Finiliar}                                                               & 9449              & 318   & \href{https://www.fomodog.club/fdchome}{Fomo Dog}                                 & 777               & 319   & \href{https://gossapegirl.com}{GossApeGirl}                                   & 7000              & 320   & \href{https://wulfznft.com}{Wulfz}                                                        & 8188                                    \\ \hline
    321   & \href{https://smallbrosnft.app}{SmallBrosNFT Official}                             & 8888              & 322   & \href{https://www.magicmushroomclubnft.com}{Magic Mushroom Clubhouse}                             & 9200              & 323   & \href{https://sadgirlsbar.io}{Sad Girls Bar}                                      & 10000             & 324   & \href{https://www.deeznft.io/}{Deez Nuts}                                     & 10000             & 325   & \href{https://chubbykaijudao.com/}{ChubbyKaijuDAO}                                        & 9999                                    \\ \hline
    326   & \href{http://www.cosmodinos.com}{CosmodinosOmega}                                  & 8888              & 327   & \href{https://www.immadegen.com/}{Visitors of Imma Degen}                                         & 9999              & 328   & \href{https://opensea.io/collection/sad-frogs-district}{Sad Frogs District}       & 6995              & 329   & \href{https://www.hikarinft.com/}{Hikari}                                     & 5375              & 330   & \href{https://queenskings.hackatao.com/}{Queens+KingsAvatars}                             & 6451                                    \\ \hline
    331   & \href{https://opensea.io/collection/seizonofficial}{Seizon}                        & 7573              & 332   & \href{https://chibidinos.io}{CHIBI DINOS}                                                         & 10000             & 333   & \href{https://chiptos.io}{ChiptoPunks}                                            & 512               & 334   & \href{https://frogland.io/}{Notorious Frogs}                                  & 10000             & 335   & \href{https://moshimochi.xyz}{Moshi Mochi}                                                & 8000                                    \\ \hline
    336   & \href{https://www.thealienboy.com/}{TheAlienBoy}                                   & 10000             & 337   & \href{https://earclubnft.com/}{Elderly Ape Retirement Club}                                       & 5000              & 338   & \href{https://apesinspace.io/}{Apes In Space}                                     & 9999              & 339   & \href{https://uunicorns.io}{UninterestedUnicorns}                             & 6900              & 340   & \href{https://digidaigaku.com/}{DigiDaigakuHeroes}                                        & 1928                                    \\ \hline
    341   & \href{http://womentribe.art}{Women Tribe}                                          & 10000             & 342   & \href{https://tronwars.ai}{TronWars}                                                              & 8883              & 343   & \href{http://junkyarddogs.io}{JunkYardDogs}                                       & 7978              & 344   & \href{https://themetakongz.com/}{META KONGZ}                                  & 9550              & 345   & \href{https://8lives.io/}{Big Cats}                                                       & 5109                                    \\ \hline
    346   & \href{https://bunny-buddies.com/}{Bunny Buddies}                                   & 8888              & 347   & \href{https://flyfrogs.xyz}{Fly Frogs}                                                            & 9999              & 348   & \href{http://ape.fi}{DeFiApes}                                                    & 9998              & 349   & \href{https://supercreators.io/}{Super Creators By IAC}                       & 2221              & 350   & \href{https://opensea.io/collection/creyzies}{CREYZIES}                                   & 9965                                    \\ \hline
    351   & \href{http://alienfrens.io}{Alien Frens Evolution}                                 & 12175             & 352   & \href{https://www.aliensecretsociety.com}{Alien Secret Society}                                   & 9999              & 353   & \href{http://www.alinft.io}{alinft-official}                                      & 6578              & 354   & \href{http://www.pjpp.io}{Private Jet Pyjama Party}                           & 5267              & 355   & \href{https://opensea.io/collection/slokh}{The Plague}                                    & 10999                                   \\ \hline
    356   & \href{https://wallstreetbulls.io}{Wall Street Bulls}                               & 10000             & 357   & \href{https://www.tsukinft.com/}{Tsuki}                                                           & 10000             & 358   & \href{https://www.cryptochampionsnft.com/}{Champions}                             & 8888              & 359   & \href{https://www.deadfellaz.io}{DeadFrenz}                                   & 9509              & 360   & \href{https://alpacadabraz.io/}{ALPACADABRAZ 3D}                                          & 19969                                   \\ \hline
    361   & \href{https://www.cosmiccats.io/}{Cosmic Cats}                                     & 8887              & 362   & \href{http://koingames.io}{Video Game Dev Squad}                                                  & 5555              & 363   & \href{https://cosmic-wyverns.io/}{Cosmic Wyverns}                                 & 2881              & 364   & \href{https://yu-gi-yn.com/}{YuGiYn}                                          & 8886              & 365   & \href{http://innocentcats.io}{INNOCENT CATS}                                              & 9025                                    \\ \hline
    366   & \href{https://opensea.io/collection/skulltoonsbytheodoru}{Skulltoons}              & 7777              & 367   & \href{https://satoshibles.com}{Satoshibles}                                                       & 5000              & 368   & \href{https://twitter.com/lvcidia}{FVCK\_AVATAR}                                  & 10656             & 369   & \href{https://cooldogs.io/}{COOLDOGS}                                         & 5000              & 370   & \href{https://rebelsclub.io}{Rebel Seals}                                                 & 10000                                   \\ \hline
    371   & \href{https://www.nfheroes.io/}{NonFungibleHeroes}                                 & 8888              & 372   & \href{https://angryapearmy.com}{Angry Ape Army Evolution Collection}                              & 5544              & 373   & \href{http://ascendednft.io}{Ascended NFT}                                        & 8872              & 374   & \href{https://www.cryptosimeji.xyz/\#/}{CryptoSimeji}                         & 10000             & 375   & \href{http://kaijukingz.io}{KaijuMutant}                                                  & 3496                                    \\ \hline
    376   & \href{https://www.rebelsociety.io/}{Rebel Society}                                 & 7000              & 377   & \href{https://madrabbits.io/}{MadRabbitsRiotClub}                                                 & 7500              & 378   & \href{https://blvck.com}{Blvck Genesis}                                           & 9998              & 379   & \href{https://planetxolo.com/}{Villagers of XOLO}                             & 14704             & 380   & \href{https://thepicaroons.com}{ThePicaroons}                                             & 10000                                   \\ \hline
    381   & \href{https://outlaws.wtf/}{Outlaws}                                               & 10001             & 382   & \href{https://blackstation.puma.com/superpuma}{Super Puma}                                        & 10000             & 383   & \href{https://www.lilbabyapeclub.com}{Lil Baby Ape Club}                          & 5000              & 384   & \href{https://quirkies.io/quirklings}{Quirklings}                             & 10000             & 385   & \href{https://www.apereunion.xyz/\#/}{Ape Reunion}                                        & 9997                                    \\ \hline
    386   & \href{https://uunicorns.io}{UninterestedUnicorns}                                  & 6900              & 387   & \href{https://spaceriders.xyz}{Space Riders}                                                      & 8888              & 388   & \href{https://opensea.io/collection/satoshirunnersofficial}{Satoshi Runners}      & 7777              & 389   & \href{https://www.plutoalliance.com/}{PLUTO}                                  & 9998              & 390   & \href{https://megapunks.com/}{MegaPunksPOP}                                               & 10000                                   \\ \hline
    391   & \href{https://avariksaga.com/}{Avarik Saga}                                        & 8888              & 392   & \href{http://dezuki.com}{Demonized Azuki}                                                         & 8888              & 393   & \href{https://savagenationnft.com}{Savage Nation}                                 & 7777              & 394   & \href{https://junior.slotie.com/}{Slotie Junior}                              & 9937              & 395   & \href{https://tigerbob.io}{Tigerbob}                                                      & 1000                                    \\ \hline
    396   & \href{http://luckyzeros.io}{Lucky Zeros NFT}                                       & 2226              & 397   & \href{https://pabloslol.net/}{Pablos}                                                             & 10000             & 398   & \href{https://www.bullsandapesproject.com}{BAP GENESIS BULLS}                     & 10500             & 399   & \href{https://chibilabs.io/}{Chibi Apes}                                      & 3000              & 400   & \href{https://www.dinobabies.io/}{DinoBabies}                                             & 5500                                    \\ \hline
    401   & \href{https://www.thehabibiz.io/}{Bibiz}                                           & 6959              & 402   & \href{https://sipher.xyz/}{Sipher NEKO}                                                           & 9990              & 403   & \href{https://opensea.io/collection/wzrds}{WizNFT}                                & 8750              & 404   & \href{https://www.degenz.co/}{Degenz}                                         & 11110             & 405   & \href{https://www.looki.games/}{Looki}                                                    & 7794                                    \\ \hline
    406   & \href{https://linktr.ee/steadystack}{Steady Stack Titans}                          & 2125              & 407   & \href{http://thelobstars.com}{The Lobstars}                                                       & 7777              & 408   & \href{http://meka-ape.com}{MekaApeClub}                                           & 5638              & 409   & \href{http://chubbies.io}{Chubbies}                                           & 9433              & 410   & \href{https://kibatsumecha.com}{Kibatsu Mecha}                                            & 2211                                    \\ \hline
    411   & \href{https://streetmachine.club}{StreetMachine}                                   & 1922              & 412   & \href{https://womenofcrypto.io/}{Women of Crypto}                                                 & 8888              & 413   & \href{https://spaceboo.io/}{Space Boo}                                            & 8888              & 414   & \href{https://www.sacredskullsnft.com/}{Sacred Skulls}                        & 8888              & 415   & \href{https://supremekong.com/}{Supreme Kong}                                             & 2000                                    \\ \hline
    416   & \href{https://covidpunks.com}{COVIDPunks}                                          & 10000             & 417   & \href{https://opensea.io/collection/super-ordinary-villains-genesis}{Super Ordinary Villains}     & 8886              & 418   & \href{https://twitter.com/goblingrlzwtf}{GOBLIN GRLZ}                             & 5000              & 419   & \href{https://www.chubbiverse.com/}{Chubbiverse Frens}                        & 8888              & 420   & \href{https://thegame.gold/}{GoldHunter}                                                  & 39996                                   \\ \hline
    421   & \href{https://badbunnies.xyz/}{Bad Bunnies NFT}                                    & 5480              & 422   & \href{https://loopyland.club}{Loopy Donuts}                                                       & 10000             & 423   & \href{http://www.ccrewnft.com}{Coalition Crew 2.0}                                & 3974              & 424   & \href{https://www.bladerunnerpunks.club/}{BladeRunner Punks}                  & 10000             & 425   & \href{https://galakticgang.com}{Galaktic Gang}                                            & 5555                                    \\ \hline
    426   & \href{http://angrypitbullclub.com}{Angry Pitbull Club}                             & 10000             & 427   & \href{https://blairbreitenstein.com/nft-collection}{1,989 Sisters}                                & 1989              & 428   & \href{https://nylahayes.com/}{Long Neckie Ladies}                                 & 3333              & 429   & \href{https://playlostglitches.com/}{The Lost Glitches}                       & 10000             & 430   & \href{https://cryptofoxes.io/}{CryptoFoxes}                                               & 10586                                   \\ \hline
    431   & \href{http://weathereport.io}{Weather Report}                                      & 10000             & 432   & \href{http://huxleysaga.com}{HUXLEY Robots}                                                       & 1000              & 433   & \href{https://rivermen.io/}{RiverMen}                                             & 9996              & 434   & \href{https://opensea.io/collection/troll-townwtf}{troll-town.wtf}            & 9999              & 435   & \href{https://diosnft.io/}{DIOs Genesis}                                                  & 4000                                    \\ \hline
    436   & \href{https://www.nftftc.com/}{For the Culture}                                    & 6969              & 437   & \href{https://waifusion.io}{Waifus}                                                               & 5066              & 438   & \href{https://lofioriginals.com}{Lofi Originals}                                  & 5555              & 439   & \href{https://duck.art/}{RubberDuckBathParty}                                 & 10000             & 440   & \href{http://dopeshibas.fun}{Dope Shibas}                                                 & 9899                                    \\ \hline
    441   & \href{https://opensea.io/collection/the-moon-boyz}{The Moon Boyz}                  & 11110             & 442   & \href{http://chungos.xyz}{Chungos}                                                                & 8888              & 443   & \href{https://www.rarebunniclub.com}{RareBunniClub}                               & 5500              & 444   & \href{https://schizoposters.xyz/}{SchizoPosters}                              & 5555              & 445   & \href{https://www.neotokyopunks.com/}{NeoTokyoPunks}                                      & 2222                                    \\ \hline
    446   & \href{https://heroes.fun}{Heroes}                                                  & 3333              & 447   & \href{https://octohedz.com/}{OctoHedz}                                                            & 888               & 448   & \href{https://nbayc.co/}{nbayc}                                                   & 5000              & 449   & \href{http://basedghouls.com}{Based Ghouls}                                   & 5677              & 450   & \href{https://dogsunchainednft.com}{Dogs Unchained}                                       & 3553                                    \\ \hline
    451   & \href{https://thelunartics.com}{Lunartics}                                         & 10000             & 452   & \href{https://www.oddworx.com}{Genzee}                                                            & 9983              & 453   & \href{https://cybergorillas.io}{Cyber Gorillas}                                   & 2412              & 454   & \href{https://artie.com}{Artie}                                               & 4445              & 455   & \href{https://shonenjunk.xyz}{Shonen Junk}                                                & 9001                                    \\ \hline
    456   & \href{https://alphabettydoodles.io/}{AlphaBetty Doodles}                           & 10000             & 457   & \href{https://www.enigmaeconomy.com/}{TheEnigma}                                                  & 7771              & 458   & \href{https://cryptoshack.club/\#}{CryptoShack}                                   & 3501              & 459   & \href{https://loudpunx.com}{LoudPunx}                                         & 2435              & 460   & \href{http://fastfoodfren.com}{FastFoodFrens}                                             & 5509                                    \\ \hline
    461   & \href{https://genzeroes.com/}{GenX by HOK}                                         & 9998              & 462   & \href{https://monkeverse.io/}{Monkes}                                                             & 3333              & 463   & \href{https://yolo.holiday/}{YOLO}                                                & 10000             & 464   & \href{https://coolapeclub.xyz}{Cool Ape Club}                                 & 5555              & 465   & \href{http://www.gunslingersnft.com}{GUNSLINGERS}                                         & 7777                                    \\ \hline
    466   & \href{http://anonymice.com}{AnonymiceBreeding}                                     & 2978              & 467   & \href{https://www.zombiecats.io/}{ZombieCats}                                                     & 9999              & 468   & \href{https://www.vivid.limited}{VIVID}                                           & 8888              & 469   & \href{http://houseoflegends.art/}{House Of Legends}                           & 9993              & 470   & \href{https://www.aotu.world}{AotuNFT}                                                    & 2254                                    \\ \hline
    471   & \href{https://azragames.com}{HOPE}                                                 & 5192              & 472   & \href{https://onchainmonkey.com/}{Karma}                                                          & 7742              & 473   & \href{http://nudiecommunity.io}{Nudie Community}                                  & 10000             & 474   & \href{http://drji.club}{Mr.Rich}                                              & 998               & 475   & \href{http://sunniesnft.com}{sunnies}                                                     & 9141                                    \\ \hline
    476   & \href{http://tripsters.io}{Tripsters}                                              & 5555              & 477   & \href{http://www.neverfeartruth.com}{Never Fear Truth}                                            & 3850              & 478   & \href{https://opensea.io/collection/blockchainbikers}{BlockchainBikers}           & 11111             & 479   & \href{https://dormantdragons.com/}{DormantDragon}                             & 5000              & 480   & \href{https://www.theroyalcubs.com}{The Royal Cubs}                                       & 8888                                    \\ \hline
    481   & \href{https://cozyverse.xyz}{Cozy Penguin}                                         & 10000             & 482   & \href{http://fortunefriends.club}{Fortune Friends Club}                                           & 8888              & 483   & \href{http://smowl.xyz}{SMOWL}                                                    & 4201              & 484   & \href{https://exosama.com}{Exosama}                                           & 10000             & 485   & \href{https://opensea.io/collection/cmykatz-nfts}{Cats}                                   & 10000                                   \\ \hline
    486   & \href{http://thorguards.com}{ThorGuards}                                           & 9999              & 487   & \href{https://es.ultiverse.io/}{ElectricSheep}                                                    & 7000              & 488   & \href{https://jokercharlieclub.com/}{Joker Charlie Club Genesis}                  & 555               & 489   & \href{http://ironpaw.io}{Iron Paw Gang}                                       & 4000              & 490   & \href{https://wickedapes.com/}{Wicked Hounds}                                             & 11104                                   \\ \hline
    491   & \href{http://nyolings.io}{Nyolings}                                                & 7777              & 492   & \href{https://roaringleaders.io/}{RoaringLeaders}                                                 & 6575              & 493   & \href{https://www.savagedroids.com/}{Savage Droids}                               & 2743              & 494   & \href{https://therebels.io}{The Rebels}                                       & 10101             & 495   & \href{https://dirtybirdrecords.com/pages/flightclub}{Dirtybird Flight Club}               & 9090                                    \\ \hline
    496   & \href{http://www.metakages.com}{Metakages}                                         & 3000              & 497   & \href{https://www.dreamlandgenesis.com/}{Dreamlands}                                              & 10000             & 498   & \href{http://rugburner.io}{RugBurn}                                               & 999               & 499   & \href{https://thegreatpond.xyz}{Whiskers}                                     & 5555              & 500   & \href{https://nounpunks.wtf}{NounPunks}                                                   & 9969                                    \\ \hline
    501   & \href{https://www.thedeadarmyskeletonklub.army/}{Dead Army Skeleton Klub}          & 6969              & 502   & \href{http://apemfers.com}{ape mfer}                                                              & 8888              & 503   & \href{https://leavemealone.lol/}{Leave Me Alone}                                  & 10000             & 504   & \href{http://squiggles.app}{Squiggles}                                        & 5000              & 505   & \href{http://lofipepe.com}{LO-FI PEPE}                                                    & 6969                                    \\ \hline
    506   & \href{https://shellzorb.io}{Shellz Orb}                                            & 8947              & 507   & \href{http://starkade.com}{STARKADE}                                                              & 7015              & 508   & \href{http://www.dumpsterdorks.com}{DumpsterDorks}                                & 5000              & 509   & \href{https://www.kureijinft.com/}{Kureiji}                                   & 5555              & 510   & \href{https://thejims.xyz}{The Jims}                                                      & 2047                                    \\ \hline
    511   & \href{https://lordsocietynft.com/}{LordSocietyNFT}                                 & 7777              & 512   & \href{http://supernfty.com}{Imps}                                                                 & 8211              & 513   & \href{http://kahiru.io}{Kahiru}                                                   & 6907              & 514   & \href{https://lonelypop.com}{LonelyPop}                                       & 10000             & 515   & \href{https://hofgoatlodge.com}{Hall Of Fame Goat Lodge}                                  & 10000                                   \\ \hline
    516   & \href{https://memsproject.xyz/}{mems}                                              & 6000              & 517   & \href{https://cartoons.io}{Cartoons}                                                              & 7777              & 518   & \href{https://bastardpenguins.club/}{Bastard Penguins}                            & 9614              & 519   & \href{https://keungz.com}{Ordinal Kubz}                                       & 10000             & 520   & \href{https://moonapelab.io}{Moon Ape Lab}                                                & 8000                                    \\ \hline
    521   & \href{https://obyclabs.com}{OkayBearsYachtClub}                                    & 7777              & 522   & \href{https://madmeerkat.io/}{MadMeerkatBurrow}                                                   & 777               & 523   & \href{https://int.art}{the dudes}                                                 & 512               & 524   & \href{https://krazykoalas.io/}{krazykoalas}                                   & 9900              & 525   & \href{https://badfacebots.com}{Bad Face Bots}                                             & 5496                                    \\ \hline
    526   & \href{https://opensea.io/collection/apeinvaders}{Ape Invaders}                     & 5500              & 527   & \href{https://trippies.com}{Paradise Trippies}                                                    & 9996              & 528   & \href{https://thewhitelist.io}{TheWhitelist}                                      & 10000             & 529   & \href{https://8bituniverse.io}{8 BIT UNIVERSE}                                & 8888              & 530   & \href{https://twitter.com/supershibaclub}{Super Shiba Club}                               & 10010                                   \\ \hline
    531   & \href{https://luckylionclubnft.com}{Lucky Lion CLub}                               & 4000              & 532   & \href{https://mirror.xyz/sartoshi.eth/QukjtL1076-1SEoNJuqyc-x4Ut2v8\_TocKkszo-S\_nU}{mfer chicks} & 5555              & 533   & \href{http://www.derpybirbs.com}{Derpy Birbs}                                     & 8192              & 534   & \href{https://app.moosetrax.art/}{Moose}                                      & 10000             & 535   & \href{https://evolvingforest.io/}{The Evolving Forest}                                    & 9312                                    \\ \hline
    536   & \href{https://spriteclubnft.com/}{SpriteClub}                                      & 7777              & 537   & \href{https://shatteredeon.io}{ShatteredEon}                                                      & 10000             & 538   & \href{https://www.punksdoodled.com/}{Doodled Punks}                               & 2070              & 539   & \href{https://tcg.world/}{TCG World Dragons}                                  & 10000             & 540   & \href{https://lonelyfroglambo.club/}{Lonely Frog Lambo Club}                              & 10000                                   \\ \hline
    541   & \href{https://www.womenfromvenus.io/}{Women From Venus}                            & 5555              & 542   & \href{http://kprverse.com}{Keepers V2}                                                            & 10001             & 543   & \href{https://skvllpvnkz.io}{Skvllpvnkz Hideout}                                  & 9999              & 544   & \href{http://shabu.town/}{Shabu Town Shibas}                                  & 9998              & 545   & \href{https://kaijufrenz.com/}{KaijuFrenz}                                                & 6666                                    \\ \hline
    546   & \href{https://secondskin.app}{ALTAVA Second Skin Metamorphosis}                    & 2785              & 547   & \href{https://www.dapenft.com/}{DAPE}                                                             & 2444              & 548   & \href{https://www.castlekidnft.com/}{Castle Kid}                                  & 9987              & 549   & \href{http://loomiheads.com}{Loomi Heads}                                     & 5555              & 550   & \href{http://www.oddstronauts.com}{Oddstronauts}                                          & 9872                                    \\ \hline

    551   & \href{http://piratesnft.io}{Pirates of the Metaverse}                              & 10000             & 552   & \href{https://pochi.club}{CryptoPochi}                                                            & 732               & 553   & \href{https://bapesnetwork.com}{Bapes Clan}                                       & 2499              & 554   & \href{https://murmurcats.club/}{MurMurCats}                                   & 759               & 555   & \href{http://babydogenft.com}{BabyDoge}                                                   & 10000                                   \\ \hline
    556   & \href{https://www.stackedtoads.xyz/}{UnStackedToadz}                               & 9999              & 557   & \href{https://bullieverse.com/}{COBI}                                                             & 10000             & 558   & \href{https://www.moodiesbyhanuka.com}{MOODIES BY HANUKA}                         & 7401              & 559   & \href{https://www.psychonautapedivision.com/}{Psychonaut Ape Division}        & 7777              & 560   & \href{https://strongapeclub.com}{Strong Ape Club}                                         & 4999                                    \\ \hline
    561   & \href{http://foxyfam.io}{FoxyFam}                                                  & 3331              & 562   & \href{https://www.chillbear.club/}{Chill Bear Club}                                               & 5544              & 563   & \href{http://cypherchk.com}{Encryptas}                                            & 10000             & 564   & \href{https://catbotica.com}{Catbotica}                                       & 12000             & 565   & \href{https://forgottenrunes.com}{ForgottenRunesWarriorsGuild}                            & 16000                                   \\ \hline
    566   & \href{http://degenz.co}{Regenz}                                                    & 2538              & 567   & \href{https://www.spikyspacefish.com/home}{SpikySpaceFish United}                                 & 10000             & 568   & \href{https://digidaigaku.com/spirits}{DigiDaigakuSpirits}                        & 2022              & 569   & \href{https://crashtestjoyride.com}{CrashTestJoyride}                         & 4444              & 570   & \href{https://www.onjoyride.com/genesis-nft}{Tennis Champs Genesis Series}                & 3333                                    \\ \hline
    571   & \href{https://www.samuraicats.io}{SamuraiCats by Hiro Ando}                        & 4747              & 572   & \href{https://nickelodeon.xyz/marketplace}{Nickelodeon}                                           & 3871              & 573   & \href{http://goatsoup.com/}{Goat Soup}                                            & 3744              & 574   & \href{https://www.aki-story.com/}{Aki Story}                                  & 5555              & 575   & \href{http://Myhomies.com}{My Homies In Dreamland}                                        & 10420                                   \\ \hline
    576   & \href{http://floppynft.io}{Floppy}                                                 & 10000             & 577   & \href{https://www.jurassicpunks.io/}{JPunks OG-Rex}                                               & 7776              & 578   & \href{http://www.sabet.com}{TOKYO PUNKS by SABET}                                 & 755               & 579   & \href{https://www.travala.com/nft}{Travel Tiger Club}                         & 1000              & 580   & \href{http://plur.io}{PLUR}                                                               & 8585                                    \\ \hline
    581   & \href{https://bullseum.io}{BULLSEUM}                                               & 4999              & 582   & \href{http://boomgala.io}{BoomGala}                                                               & 6072              & 583   & \href{https://opensea.io/collection/blankfaceofficial}{BlankFace}                 & 9999              & 584   & \href{https://wannapanda.com/}{WannaPanda}                                    & 10001             & 585   & \href{https://www.demiversestudio.com/}{DemiHuman}                                        & 10000                                   \\ \hline
    586   & \href{https://basedfishmafia.com/}{Based Fish Mafia}                               & 10000             & 587   & \href{https://fudderverse.com/}{Fudders}                                                          & 6464              & 588   & \href{http://mlabs.land}{Rareland}                                                & 10000             & 589   & \href{https://www.drji.club/}{Dr.Ji}                                          & 2502              & 590   & \href{https://theapiens.com/}{Apiens}                                                     & 4229                                    \\ \hline
    591   & \href{https://theuncanny.io}{The Uncanny Country Club}                             & 5000              & 592   & \href{http://uncoolcats.com}{Uncool Cats}                                                         & 6969              & 593   & \href{https://thedivinezodiac.com/}{The Divine Order Of the Zodiac}               & 10000             & 594   & \href{https://angryboars.com}{Angry Boars}                                    & 10000             & 595   & \href{https://opensea.io/collection/ogczcollection}{CryptoZombiez}                        & 5555                                    \\ \hline
    596   & \href{https://murakamiflowers.kaikaikiki.com}{Murakami Lucky Cat Coin Bank}        & 4674              & 597   & \href{http://unlimitedd.io/}{Dodoor NFT}                                                          & 1000              & 598   & \href{https://shroomz.cool/}{shroomz}                                             & 8591              & 599   & \href{https://themodz.io}{The ModZ}                                           & 5555              & 600   & \href{https://www.robotos.art/robopets}{Robopets}                                         & 6485                                    \\ \hline
    601   & \href{http://goobers.net}{Goobers}                                                 & 14577             & 602   & \href{https://svs.gg}{Sneaky Vampiress Syndicate}                                                 & 12345             & 603   & \href{https://polymorphs.universe.xyz/}{Polymorphs}                               & 527               & 604   & \href{https://blockchainbanditsnft.com/}{Blockchain Bandits}                  & 3334              & 605   & \href{https://opensea.io/collection/larva-doods}{Larva Doods}                             & 8887                                    \\ \hline
    606   & \href{https://www.gitoadz.com/}{GIToadz}                                           & 6956              & 607   & \href{http://notyourbro.co}{Not Your Bro}                                                         & 10000             & 608   & \href{https://ethereans.xyz/}{Ethereans}                                          & 11000             & 609   & \href{http://www.monkeykingdom.io}{Monkey Legends}                            & 6572              & 610   & \href{https://opensea.io/collection/y00ts-yacht-club}{y00ts Yacht Club}                   & 10000                                   \\ \hline
    611   & \href{https://outsideyc.com/}{Outside Yacht Club}                                  & 5556              & 612   & \href{https://int.art}{the pixels}                                                                & 5062              & 613   & \href{http://darkfarms.net}{Derage}                                               & 4201              & 614   & \href{https://caninecartel.dog/}{CanineCartel}                                & 9918              & 615   & \href{http://harukaronin.io}{CyberRonin Haruka}                                           & 5555                                    \\ \hline
    616   & \href{https://outkast.world/}{Outkast}                                             & 9465              & 617   & \href{https://candyhuntersnft.io}{Candy Hunters}                                                  & 10000             & 618   & \href{http://cyberfrogz.io}{CyberFrogz}                                           & 5555              & 619   & \href{http://www.hobotown.wtf/}{hobotown}                                     & 6900              & 620   & \href{https://wunks.xyz}{WunksV2}                                                         & 6000                                    \\ \hline
    621   & \href{http://cryptomutts.io}{CryptoMutts}                                          & 10000             & 622   & \href{https://opensea.io/collection/juiceboxfrens}{Juicebox Frens}                                & 6969              & 623   & \href{https://bitmates.io}{BitMates}                                              & 10000             & 624   & \href{https://posers.app}{posers}                                             & 5000              & 625   & \href{http://tropicalturtles.io}{Tropical Turtles}                                        & 1200                                    \\ \hline
    626   & \href{https://angrycat.io/}{Angry Cat}                                             & 10000             & 627   & \href{http://metacard.io}{FULL SEND X Alien Frens}                                                & 1001              & 628   & \href{http://yakuzainc.io}{Yakuza Inc.}                                           & 3223              & 629   & \href{https://blitnauts.blitmap.com}{The Blitnauts}                           & 1539              & 630   & \href{https://opensea.io/collection/ethermonkeys}{Ethermonkeys}                           & 10000                                   \\ \hline

               \end{tabular}
           }
    \end{table*}

\begin{table*}[]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{|c|l|c|c|l|c|c|l|c|c|l|c|c|l|c|}
    \hline
    index & \multicolumn{1}{c|}{NFT\_name}                                                    & collected\_tokens & index & \multicolumn{1}{c|}{NFT\_name}                                                                   & collected\_tokens & index & \multicolumn{1}{c|}{NFT\_name}                                                   & collected\_tokens & index & \multicolumn{1}{c|}{NFT\_name}                                               & collected\_tokens & index & \multicolumn{1}{c|}{NFT\_name}                                                           & collected\_tokens                       \\ \hline
    631   & \href{http://www.rplanetnft.xyz}{R Planet}                                         & 8889              & 632   & \href{https://frenlypandas.org}{Frenly Pandas}                                                    & 10000             & 633   & \href{http://docs.gamingapeclub.com}{Gaming Ape Club}                             & 6550              & 634   & \href{http://cryptobearwatchclub.io}{Crypto Bear Watch Club}                  & 3000              & 635   & \href{http://0xzuki.io}{0xAzuki}                                                          & 9999                                    \\ \hline
    636   & \href{https://www.beany.games}{BeanBagFrens}                                       & 7777              & 637   & \href{http://zenft.xyz}{Forest Spirits}                                                           & 8888              & 638   & \href{https://socialbees.io/}{Social BEES University}                             & 13084             & 639   & \href{https://councilofkingz.io}{CouncilOfKingz}                              & 5277              & 640   & \href{https://whaletogether.com}{AlphieWhales}                                            & 7777                                    \\ \hline
    641   & \href{https://crookznft.io}{Crookz}                                                & 9999              & 642   & \href{https://xmfers.com}{xmfers}                                                                 & 6969              & 643   & \href{https://hor1zonproject.com}{Hor1zon}                                        & 6999              & 644   & \href{https://www.colony.online/}{Colonists}                                  & 24999             & 645   & \href{https://lazybunnynft.io/}{Lazy Bunny NFT}                                           & 5555                                    \\ \hline
    646   & \href{https://www.froggyfriendsnft.com/}{Froggy Friends}                           & 4434              & 647   & \href{http://theglitches.art}{Glitches}                                                           & 4517              & 648   & \href{https://www.cosmic-cowgirls.io/}{CosmicCowGirls}                            & 6969              & 649   & \href{https://cryptohodlers.io/}{CryptoHodlers}                               & 10000             & 650   & \href{https://apesofspace.com}{ApesOfSpace}                                               & 10000                                   \\ \hline
    651   & \href{https://chunks.world/choadz}{Choadz}                                         & 3558              & 652   & \href{https://www.megapont.com/}{MegaKongs}                                                       & 6000              & 653   & \href{https://shibasocialclub.com}{Baby Shiba Social Club}                        & 8882              & 654   & \href{https://crazyskullz.com/}{CrazySkullz}                                  & 10000             & 655   & \href{https://chinachic.club/}{ChinaChic NFT}                                             & 2600                                    \\ \hline
    656   & \href{https://rich.baby}{Rich Baby}                                                & 5105              & 657   & \href{http://cryptohasbullanft.com/}{Hasbulla NFT}                                                & 10000             & 658   & \href{https://opensea.io/collection/turtletown}{Turtle Town}                      & 10000             & 659   & \href{https://pixeladymaker.net/}{Pixelady Maker}                             & 10000             & 660   & \href{https://riotgirls.pussyriot.love/}{Riot Girls}                                      & 636                                     \\ \hline
    661   & \href{http://www.wearezinu.com}{Zombie Mob Secret Society}                         & 10000             & 662   & \href{https://genesis.xana.net}{XANA Genesis}                                                     & 9909              & 663   & \href{https://www.metasamurai.world/}{METASAMURAI}                                & 3333              & 664   & \href{http://thewildbunch.io}{The Wild Bunch}                                 & 4000              & 665   & \href{https://nftworlds.com/avatars}{NFT Worlds Genesis Avatars}                          & 11839                                   \\ \hline
    666   & \href{http://Ether-Bananas.com}{Etherbananas}                                      & 749               & 667   & \href{https://kbabyapes.com}{Kindergarten BabyApes}                                               & 3691              & 668   & \href{https://dopeapedao.com/}{DopeApeClub}                                       & 10000             & 669   & \href{https://ghostchild.xyz/bones}{Ghost Child}                              & 3334              & 670   & \href{https://soulcafe.io/}{Soul Cafe}                                                    & 3333                                    \\ \hline
    671   & \href{https://megami.io/}{MEGAMI}                                                  & 5414              & 672   & \href{http://www.spookies.gallery}{Spookies}                                                      & 8888              & 673   & \href{http://wowpixies.com}{WoW Pixies}                                           & 5536              & 674   & \href{https://kopokostudio.com}{KPK Project}                                  & 1000              & 675   &\href{https://paragraph.xyz/@paper-bag/paper-bag?blogname=} 676                               & \href{https://www.pixltonnft.com}{Pixls} \\ \hline
    681   & \href{https://variantnft.io/}{Variant}                                             & 3333              & 682   & \href{http://wavecatchers.io}{WaveCatchers}                                                       & 3334              & 683   & \href{https://superfuzz.io/}{Superfuzz The Good Guys}                             & 7511              & 684   & \href{https://spaceboysnft.io/}{SpaceBoysNFT}                                 & 8888              & 685   & \href{http://holycows.com}{HolyCows}                                                      & 5000                                    \\ \hline
    686   & \href{http://planktoons.io}{Planktoons}                                            & 4411              & 687   & \href{https://www.cryptonatty.io}{Cheers UP}                                                      & 3929              & 688   & \href{https://www.realshibadoge.com/doge-army-nft}{DogeArmy}                      & 10000             & 689   & \href{https://www.broskees.io/}{Broskees}                                     & 1691              & 690   & \href{https://bullsontheblock.com/}{BearsOnTheBlock}                                      & 9102                                    \\ \hline
    691   & \href{https://www.dogc.xyz}{Doge Club}                                             & 10000             & 692   & \href{https://opensea.io/collection/billionaire-coyote-cartel}{Billionaire Coyote Cartel}         & 2222              & 693   & \href{http://bongbears.com}{Band Bears}                                           & 1130              & 694   & \href{https://www.ririsu.io}{Ririsu}                                          & 5554              & 695   & \href{http://www.verblabs.co}{Verb}                                                       & 6500                                    \\ \hline
    696   & \href{http://metatravelers.io}{MetaTravelers Nibiru}                               & 7777              & 697   & \href{https://wagmiarmy.io/}{WAGMI ARMY}                                                          & 9993              & 698   & \href{https://www.cryptoadpunks.xyz/}{Toad Punks}                                 & 6969              & 699   & \href{https://TheNinjaHideout.com}{The Ninja Hideout}                         & 8888              & 700   & \href{https://nekonft.io/}{Neko}                                                          & 7703                                    \\ \hline
    701   & \href{http://murderheaddeathclub.com}{Murder Head Death Club}                      & 6275              & 702   & \href{https://www.alphaelementary.io}{Alpha Elementary}                                           & 3000              & 703   & \href{https://minisupers.io}{Mini Supers}                                         & 6969              & 704   & \href{http://sorasdreamworld.io}{Sora's Dreamworld}                           & 10000             & 705   & \href{https://theidols.eth.limo/\#/marketplace}{Idol}                                     & 9999                                    \\ \hline
    706   & \href{http://artypass.com}{Ethaliens}                                              & 7500              & 707   & \href{https://monuse.com}{Voyager}                                                                & 2057              & 708   & \href{https://www.luckymaneki.org/}{LuckyManekiNFT}                               & 14158             & 709   & \href{https://metaclubsociety.com/}{Metaclubbers}                             & 6000              & 710   & \href{https://divinewolvesnft.com/}{Divine Wolves}                                        & 3800                                    \\ \hline
    711   & \href{https://phoenixes.habitnest.com}{Phoenixes}                                  & 8888              & 712   & \href{https://www.astroheadsnft.io/}{Astroheads}                                                  & 8845              & 713   & \href{https://exohape.com}{HAPE EXODUS}                                           & 8120              & 714   & \href{https://chillrx.io}{ChillRx}                                            & 9795              & 715   & \href{http://retirementclubnft.com}{Party Grandpa Retirement Club}                        & 6000                                    \\ \hline
    716   & \href{http://www.scholarz.io}{Scholarz}                                            & 2500              & 717   & \href{https://opensea.io/collection/cyberturtles-genesis}{CyberTurtles}                           & 5555              & 718   & \href{https://silks.io}{Silks Genesis Avatar}                                     & 7302              & 719   & \href{http://starwolvez.com}{Star Wolvez}                                     & 8780              & 720   & \href{http://mooncatz.io}{Mooncatz}                                                       & 5555                                    \\ \hline
    721   & \href{https://www.cryptobullsociety.com/}{Crypto Bears}                            & 7546              & 722   & \href{http://onigiri-pepes.com}{Onigiri Pepes}                                                    & 6198              & 723   & \href{https://opensea.io/collection/1337council}{The Council}                     & 1337              & 724   & \href{https://octohedz.com/}{OctoHedz V2}                                     & 7998              & 725   & \href{https://iroiro.world/}{IROIRO}                                                      & 5000                                    \\ \hline
    726   & \href{https://opensea.io/collection/cryptoapes-official}{CryptoApes}               & 6969              & 727   & \href{https://cypher.collider.gg/}{Cypher Collection}                                             & 3362              & 728   & \href{http://bibos.xyz}{Bibos}                                                    & 1111              & 729   & \href{https://pixelinterfaces.com}{Pixel Interfaces}                          & 4003              & 730   & \href{http://www.lazyapeyachtclub.com}{Lazy Ape Yacht Club}                               & 10001                                   \\ \hline
    731   & \href{https://rarebearsnft.com}{Rare Bears}                                        & 2333              & 732   & \href{https://meemosworld.com}{MeemosWorld}                                                       & 6666              & 733   & \href{https://dizzydragons.club/}{DizzyDragons}                                   & 2717              & 734   & \href{http://bcsnft.io/}{Broadcasters}                                        & 7777              & 735   & \href{https://www.supergeisha.io/}{SuperGeisha}                                           & 6776                                    \\ \hline
    736   & \href{https://beyondearthonline.io}{Space Yetis}                                   & 3333              & 737   & \href{https://opensea.io/collection/startjpn-cryptoninja-world}{CRYPTONINJA WORLD}                & 7808              & 738   & \href{https://nftyswap.org}{LostSoulsSanctuary}                                   & 9999              & 739   & \href{https://www.japanesebornapesociety.com/}{Japanese Born Ape Society}     & 6883              & 740   & \href{https://blockworks.co/nft}{Permies}                                                 & 555                                     \\ \hline
    741   & \href{http://creepycreams.com}{Mecha Melters}                                      & 6000              & 742   & \href{https://www.nonfungiblefrens.com}{Non Fungible Frens}                                       & 1001              & 743   & \href{https://goldsilverpirates.com}{GoldSilverPirates}                           & 1125              & 744   & \href{https://www.kumaverse.xyz/}{KumaVerse}                                  & 2010              & 745   & \href{https://tiedyeninjas.com/}{Tie Dye Ninjas}                                          & 7777                                    \\ \hline
    746   & \href{https://www.lilbrains.com}{Lil Brains}                                       & 7778              & 747   & \href{https://corntown.wtf}{CornTown}                                                             & 10000             & 748   & \href{https://slumdoges.com/}{Slumdoge Billionaires}                              & 10000             & 749   & \href{http://aerfa.io}{FortuneDao}                                            & 658               & 750   & \href{https://highstreet.market}{Forever Fomo Duck Squad}                                 & 7638                                    \\ \hline
    751   & \href{https://opensea.io/collection/okokuofficial}{OKOKU}                          & 3403              & 752   & \href{https://ensmaxis.com}{ENS Maxis}                                                            & 10000             & 753   & \href{https://angelsdevilsnft.com/}{AngelsDevilsNFT}                              & 10000             & 754   & \href{https://www.aviusanimae.xyz/}{Avius Animae}                             & 9991              & 755   & \href{https://xxdead.xyz/}{XXD34D}                                                        & 6420                                    \\ \hline
    756   & \href{https://nobodyeth.art}{nobody}                                               & 3210              & 757   & \href{https://junglebayapeclub.com/}{Junglebayapeclub}                                            & 5555              & 758   & \href{https://www.houseofdori.com/}{The Dori Samurai}                             & 888               & 759   & \href{https://www.tokenmon.com/}{Tokenmon}                                    & 10420             & 760   & \href{https://qzuki.com}{Qzuki}                                                           & 10000                                   \\ \hline
    761   & \href{https://www.rowdyroos.com}{Rowdy Roos}                                       & 9993              & 762   & \href{https://www.baosociety.com/}{BaoSociety}                                                    & 3887              & 763   & \href{https://opensea.io/collection/kevinpunks}{KevinPunks}                       & 555               & 764   & \href{https://theweirdos.com/}{The Weirdos Battle Royale}                     & 9272              & 765   & \href{http://www.wasdnft.com}{We All Survived Death}                                      & 9992                                    \\ \hline
    766   & \href{https://www.okayduckyachtclub.xyz/stake}{Okay Duck Yacht Club}               & 5555              & 767   & \href{http://easydemonsclub.io}{Easy Demons}                                                      & 6666              & 768   & \href{http://mindfulls.art}{MindFulls}                                            & 1111              & 769   & \href{https://linktr.ee/OfficialCheebsNFT}{Cheebs NFT}                        & 10000             & 770   & \href{https://ownerfy.com/jpandfriends}{J. Pierce \& Friends}                             & 4000                                    \\ \hline
    771   & \href{https://cockadoodles.io}{CockaDoodles}                                       & 4444              & 772   & \href{https://www.pixelbeasts.co}{PixelBeasts}                                                    & 9998              & 773   & \href{https://www.strawberry.wtf/}{STRAWBERRY.WTF}                                & 9954              & 774   & \href{http://zombiestown.wtf}{zombietown.wtf}                                 & 7777              & 775   & \href{http://www.vrfuture.io}{VRFuture}                                                   & 7776                                    \\ \hline
    776   & \href{http://badbears.io}{Bad Bears}                                               & 5555              & 777   & \href{https://cryptopolz.com}{CryptoPolz}                                                         & 9696              & 778   & \href{http://www.wickensnft.net/}{Wickens}                                        & 6666              & 779   & \href{https://duhverse.com}{Lamb Duhs}                                        & 8500              & 780   & \href{https://lag.soudan-nft.xyz/}{Love Addicted Girls}                                   & 3997                                    \\ \hline
    781   & \href{https://www.dendekaden.com/}{DenDekaDen Spirit Key Avatars}                  & 7743              & 782   & \href{https://www.godlylegion.xyz/}{LEGION}                                                       & 7777              & 783   & \href{https://apocalypticapes.com/}{Apocalyptic Queens}                           & 8887              & 784   & \href{https://starcats.io/}{STARCATS}                                         & 1512              & 785   & \href{https://www.creco.xyz}{Crecodiles}                                                  & 8888                                    \\ \hline
    786   & \href{https://opensea.io/collection/basicboredapeclub}{Basic Bored Ape Club}       & 10000             & 787   & \href{https://j48baforms.io}{J48BAFORMS}                                                          & 4848              & 788   & \href{https://opensea.io/collection/baby-goblinz}{baby goblinz}                   & 4999              & 789   & \href{https://www.metathugs.io/}{Metathugs}                                   & 10000             & 790   & \href{https://www.proof.xyz/}{TRAVELBIRBS}                                                & 2000                                    \\ \hline
    791   & \href{https://www.personalamps.com/}{Persona Lamps}                                & 4443              & 792   & \href{https://opensea.io/collection/barn-owlz}{Barn Owlz}                                         & 3000              & 793   & \href{https://hunnys.io}{Hunnys}                                                  & 10000             & 794   & \href{https://www.projectshura.net/}{Project Shura}                           & 5499              & 795   & \href{https://dopeyducklings.com/}{Dopey Ducklings}                                       & 2044                                    \\ \hline
    796   & \href{https://www.rug.fm/}{Rug Radio Faces of Web3 by Cory Van Lew}                & 20000             & 797   & \href{https://www.savethemartians.com/}{Save the Martians}                                        & 13412             & 798   & \href{https://opensea.io/collection/blockydoge3}{Blocky Doge 3}                   & 10001             & 799   & \href{https://untamedelephants.io/}{Untamed Elephants}                        & 7500              & 800   & \href{https://www.larvachads.com/}{Larva Chads}                                           & 5000                                    \\ \hline
    801   & \href{http://www.gummiesgang.com}{Gummies Gang}                                    & 6970              & 802   & \href{http://boonmirds.xyz}{Moonbirds2}                                                           & 9999              & 803   & \href{http://www.joyunknown.com}{Bad Kids Alley}                                  & 8888              & 804   & \href{https://bapes.xyz/}{BapesFuture}                                        & 10000             & 805   & \href{http://www.not-nasa.com}{NOT NASA}                                                  & 1093                                    \\ \hline
    806   & \href{http://rollbot.com/}{Sports Rollbots}                                        & 9647              & 807   & \href{https://starltoken.com/}{Starlink PixelNauts}                                               & 10000             & 808   & \href{https://www.afrodroids.io/}{Afro Droids}                                    & 12101             & 809   & \href{https://thechimpsons.xyz/}{The Chimpsons}                               & 7000              & 810   & \href{https://flowerfam.earth/}{Flower Fam}                                               & 6954                                    \\ \hline
    811   & \href{https://opensea.io/collection/official-sekira}{SeKira}                       & 3201              & 812   & \href{https://castaways.com}{Character}                                                           & 1000              & 813   & \href{http://www.binkies.io}{Binkies}                                             & 10001             & 814   & \href{https://sharkboyfightclub.com}{Shark Boy Fight Club}                    & 8883              & 815   & \href{https://doodledogsnft.com}{Doodle Dogs}                                             & 10000                                   \\ \hline
    816   & \href{http://www.overlord.xyz}{Creepz by OVERLORD}                                 & 8937              & 817   & \href{https://spacepunks.club}{Space Dinos}                                                       & 9079              & 818   & \href{https://www.badinfluence.com/}{Bad Influence}                               & 6373              & 819   & \href{https://opensea.io/collection/mutant-ape-planet}{Mutant Ape Planet}     & 6799              & 820   & \href{https://mutantworld.com/}{AuctionMintContract}                                      & 8988                                    \\ \hline
    821   & \href{http://casualsloths.xyz}{Casual Sloths}                                      & 4444              & 822   & \href{https://www.nuo2069.io}{NuoChip}                                                            & 2069              & 823   & \href{https://opensea.io/collection/nomoreofficial}{DSC E\_MATES 4 DA NEXT LEVEL} & 7968              & 824   & \href{https://opensea.io/collection/meta-penguin-island}{Meta Penguin Island} & 3581              & 825   & \href{https://ey3k0n.io}{Ey3k0n}                                                          & 10000                                   \\ \hline
    826   & \href{https://angryapessociety.com/}{Angry Apes Society}                           & 9999              & 827   & \href{https://steadystacknft.com/}{Steady Stack Legends}                                          & 8726              & 828   & \href{http://www.pjpp.club}{Private Jet Pyjama Party First Ladies}                & 3333              & 829   & \href{https://poobnft.com/}{poobs}                                            & 5382              & 830   & \href{https://narnia.capital/}{Proof of Narnian NFT}                                      & 3333                                    \\ \hline
    831   & \href{http://galaxy.art}{GalaXY Kats}                                              & 10000             & 832   & \href{http://funcles.io}{Funcles}                                                                 & 3333              & 833   & \href{https://aikovirtual.com}{Aiko Virtual}                                      & 8888              & 834   & \href{https://opensea.io/collection/byte-bear}{ByteBear}                      & 888               & 835   & \href{https://buzzedbearhideout.com/}{Buzzed Bear Hideout}                                & 9999                                    \\ \hline
    836   & \href{https://avengedsevenfold.io}{Deathbats Club}                                 & 10000             & 837   & \href{https://www.rareghostclub.com/}{Rare Ghost Club}                                            & 5000              & 838   & \href{http://mutantfloki.com}{Mutant Floki}                                       & 4199              & 839   & \href{http://rudekidz.com}{RUDE KIDZ}                                         & 7748              & 840   & \href{http://projectdraca.com/}{Project Draca}                                            & 996                                     \\ \hline
    841   & \href{http://luckyduckynft.com}{Lucky Ducky}                                       & 7777              & 842   & \href{https://abyssworld.games/}{Gazer}                                                           & 2100              & 843   & \href{https://payc-genesis.netlify.app/}{Pepe Ape Yacht Club}                     & 7777              & 844   & \href{https://miningversenft.com/}{Miningverse}                               & 1249              & 845   & \href{https://pixelfoxesnft.com}{Pixel Foxes}                                             & 10000                                   \\ \hline
    846   & \href{https://kudoe.io/}{Dogs of Elon}                                             & 9997              & 847   & \href{https://houseoffirst.com}{Remarkable Women}                                                 & 6000              & 848   & \href{https://earpitz.io/}{Earpitz}                                               & 6969              & 849   & \href{http://metakrew.com/}{Metakrew}                                         & 6196              & 850   & \href{https://www.supducks.com}{MegaToads}                                                & 844                                     \\ \hline
    851   & \href{https://www.primatesocialsociety.com/}{Primate Social Society}               & 10000             & 852   & \href{https://hashguise.com}{HashGuiseGenOne}                                                     & 9999              & 853   & \href{https://forgottenrunes.com}{ElysianFields}                                  & 567               & 854   & \href{https://opensea.io/collection/wickedstallions}{TheWickedStallions}      & 8952              & 855   & \href{http://Universe.xyz}{Lobby Lobsters}                                                & 10000                                   \\ \hline
    856   & \href{https://hoppersnft.xyz}{HPPRs}                                               & 6476              & 857   & \href{http://monstershelter.io}{MonsterShelter}                                                   & 5521              & 858   & \href{https://strxngers.me}{Strxngers}                                            & 6666              & 859   & \href{https://opensea.io/collection/lofikitties}{Lofi Kitties}                & 9999              & 860   & \href{http://theamericans.io}{The Americans}                                              & 10000                                   \\ \hline
    861   & \href{https://thegamedisease.com}{GameDisease}                                     & 7601              & 862   & \href{https://funapes.io/}{Fun Apes}                                                              & 8887              & 863   & \href{https://dapperdinos.com}{Karma Collective}                                  & 555               & 864   & \href{https://www.br0ads1de.com/}{Broadside}                                  & 7290              & 865   & \href{http://curiousaddys.com}{Curious Addys Trading Club}                                & 4896                                    \\ \hline
    866   & \href{https://nyokiclub.com}{NyokiClub}                                            & 2732              & 867   & \href{http://hypnoduckz.com}{HypnoDuckzGenesis}                                                   & 555               & 868   & \href{https://opensea.io/collection/spicy-pumpkins}{Spicy Pumpkins}               & 4340              & 869   & \href{http://torix.io}{TORIX}                                                 & 5563              & 870   & \href{https://digidaigaku.com/}{DigiDaigakuDarkSpirits}                                   & 4037                                    \\ \hline
    871   & \href{http://cryptotitvags.wtf}{CryptoTitVags}                                     & 2240              & 872   & \href{https://averagecreatures.io}{Average Creatures}                                             & 7728              & 873   & \href{https://thebirdhouse.app}{TheBirdHouse}                                     & 6000              & 874   & \href{https://opensea.io/collection/moonfers}{MoonbirdsMfers}                 & 9000              & 875   & \href{https://pixelglyphs.io}{PixelGlyphs}                                                & 553                                     \\ \hline
    876   & \href{https://opensea.io/collection/boneheadsorigins}{BONEHEADS}                   & 10000             & 877   & \href{https://www.tribequokka.com}{Tribe Quokka}                                                  & 8000              & 878   & \href{http://chumchums.io}{Chum Chums}                                            & 5699              & 879   & \href{https://bufficornbuidlbrigade.com/}{Bufficorn Buidl Brigade}            & 10000             & 880   & \href{https://esionnft.com/}{ESION}                                                       & 6000                                    \\ \hline
    881   & \href{https://punkxnft.com/}{PunkX}                                                & 3067              & 882   & \href{https://infinityfrogs.com/}{Infinity Frogs}                                                 & 10000             & 883   & \href{https://0ximmortalz.com}{Immortalz}                                         & 4517              & 884   & \href{https://opensea.io/collection/strange-times-}{Strange Times}            & 7777              & 885   & \href{https://www.theconnors.xyz/}{The Connors}                                           & 2000                                    \\ \hline
    886   & \href{https://kryptoria.io}{Kryptoria Alpha Citizens}                              & 10000             & 887   & \href{http://projectatama.io}{ProjectAtama}                                                       & 666               & 888   & \href{http://volteddragons.com}{VoltedDragonsSailorsClub}                         & 9998              & 889   & \href{https://linktr.ee/cryptotechwomennft}{Crypto Tech Women}                & 8830              & 890   & \href{http://dirtbirds.wtf}{Dirt Birds}                                                   & 10000                                   \\ \hline
    891   & \href{https://www.saltypiratecrew.io/}{SaltyPirateCrew}                            & 2964              & 892   & \href{https://dinomart.io/}{Bad Baby Dinos}                                                       & 7777              & 893   & \href{http://rainbowcatsnft.com}{Rainbow Cats}                                    & 4999              & 894   & \href{https://linktr.ee/infamousltd}{InfamousAgents}                          & 1902              & 895   & \href{https://www.donutshop.io/}{The Donut Shop}                                          & 5432                                    \\ \hline
    896   & \href{https://nonconformistducks.com/}{NonconformistDucks}                         & 9994              & 897   & \href{https://opensea.io/collection/babyrareapepeyachtclub}{Babyrareapepeyc}                      & 5554              & 898   & \href{https://debox.pro}{DeBox Guardians Penguin}                                 & 2048              & 899   & \href{https://onchainbirds.com}{OnChainBirds}                                 & 10000             & 900   & \href{https://samot.club}{Who Is Samot}                                                   & 3095                                    \\ \hline
    901   & \href{https://mekarhinos.io}{Meka Rhinos}                                          & 3333              & 902   & \href{https://www.metabountyhuntress.io/}{Meta Bounty Huntress}                                   & 8888              & 903   & \href{https://opensea.io/collection/pugfrens}{PugFrens}                           & 8787              & 904   & \href{http://soy.xyz}{ShadesOfYou}                                            & 7000              & 905   & \href{https://www.stonedapez.club/}{Stoned Ape Saturn Club}                               & 6969                                    \\ \hline
    906   & \href{https://darkflex.io}{Darkflex}                                               & 6666              & 907   & \href{https://semisupers.com}{SemiSupers}                                                         & 5555              & 908   & \href{https://sewerratsocial.club}{Sewer Rat Social Club}                         & 8886              & 909   & \href{https://tribeodyssey.com/}{Tribe Odyssey}                               & 6810              & 910   & \href{http://cyclopsmonkeyclub.com}{Cyclops Monkey Club}                                  & 6666                                    \\ \hline
    911   & \href{https://rabbitff.com/}{WhiteRabbitOne}                                       & 8765              & 912   & \href{https://digidaigaku.com/}{DigiDaigakuDarkHeroSpirits}                                       & 3653              & 913   & \href{https://etherealartnft.com/}{Ethereal Art NFT}                              & 4969              & 914   & \href{http://muppeth.com}{Muppeth}                                            & 6969              & 915   & \href{https://2545.io}{2545}                                                              & 9995                                    \\ \hline
    916   & \href{https://yomigames.gg}{Oni Squad}                                             & 6666              & 917   & \href{http://skullx.com}{Skullx}                                                                  & 10000             & 918   & \href{https://www.sametoadz.com/}{SameToadz}                                      & 6970              & 919   & \href{http://yolo.art}{YOLO Fantasy}                                          & 3333              & 920   & \href{https://ibutsu.io/}{Ibutsu}                                                         & 3333                                    \\ \hline
    921   & \href{http://thebillionairebunker.io}{The Billionaire Bunker}                      & 4444              & 922   & \href{http://grumpets.com}{Grumpets}                                                              & 3600              & 923   & \href{https://ballerbearsnft.com}{Baller Bears}                                   & 4444              & 924   & \href{http://reepz.xyz}{reepz}                                                & 5000              & 925   & \href{https://www.wealthyapesocialclub.com/}{Wealthy Ape Social Club}                     & 7777                                    \\ \hline
    926   & \href{https://rstlss.xyz}{RSTLSS texttimes{} CrypToadz}                          & 2208              & 927   & \href{https://geishateahouse.com}{Geisha Tea House}                                               & 10000             & 928   & \href{https://www.moonlings.space}{Moonlings}                                     & 10000             & 929   & \href{https://opensea.io/collection/doodlefrensnft}{doodlefrens}              & 10000             & 930   & \href{https://heedong.io}{HeeDong}                                                        & 5555                                    \\ \hline
    931   & \href{https://opensea.io/collection/leagueofsacreddevils}{League of Sacred Devils} & 10000             & 932   & \href{https://opensea.io/collection/official-aneroverse}{Aneroverse}                              & 6334              & 933   & \href{http://cyphercity.io}{Cypher City}                                          & 8887              & 934   & \href{https://www.epic-eagles.com/}{EpicEagles}                               & 7676              & 935   & \href{https://opensea.io/collection/kidzuki}{Kidzuki}                                     & 5556                                    \\ \hline
    936   & \href{https://ghostbuddy.xyz/}{Ghost Buddy NFT}                                    & 5555              & 937   & \href{https://www.quackyducks.xyz}{Quacky Ducks}                                                  & 8888              & 938   & \href{https://www.hello.one/arcade/dogedash}{DOGE DASH}                           & 4120              & 939   & \href{https://nftkey.app/spunks/}{Spunks NFT}                                 & 10000             & 940   & \href{https://www.ordyugapunk.net/}{Ordyugapunk}                                          & 1234                                    \\ \hline
    941   & \href{http://richkids.io}{RichKids}                                                & 7389              & 942   & \href{http://Honknft.com/mint}{Honk}                                                              & 5556              & 943   & \href{https://www.slackerduckpond.com}{Slacker Duck Pond}                         & 6000              & 944   & \href{https://opensea.io/collection/bagner}{Bagner}                           & 6966              & 945   & \href{https://fatratmafia.com}{Fat Rat Mafia}                                             & 7777                                    \\ \hline
    946   & \href{http://yygang.io}{Yin Yang Gang}                                             & 8977              & 947   & \href{https://thelastraptor.com/}{The Last Raptor}                                                & 1923              & 948   & \href{https://thesquids.io/}{The Squids}                                          & 2000              & 949   & \href{https://www.rinkraticeclub.com}{Rink Rat Ice Club}                      & 7777              & 950   & \href{https://tag.nanataku.net/}{Tokyo Alternative Girls}                                 & 9658                                    \\ \hline
    951   & \href{https://fullbodyapeclub.com/}{FullBodyApeClub}                               & 1111              & 952   & \href{https://twitter.com/mazukolabs}{COSMIQS}                                                    & 5555              & 953   & \href{https://www.elysiumshell.xyz/}{E\_Shell}                                    & 9450              & 954   & \href{https://raccoonmafia.com/}{Raccoon Mafia}                               & 3333              & 955   & \href{https://bitmonsters.io/}{Bit Monsters}                                              & 6667                                    \\ \hline
    956   & \href{https://maskbillionaireclub.com}{MaskBillionaireClub}                        & 3333              & 957   & \href{https://paragraph.xyz/@LoraOfFlowerGarden/}{Lora Of Flower Garden}                          & 2000              & 958   & \href{https://shikibuworld.com/}{Shikibu World}                                   & 10000             & 959   & \href{https://astrobot.tokenmetrics.com}{Astrobot Society}                    & 3950              & 960   & \href{https://www.mistfitsnft.com/}{MistfitsNFT}                                          & 8000                                    \\ \hline
    961   & \href{https://boredy00tsac.xyz/}{Bored y00ts Ape Club}                             & 6969              & 962   & \href{https://wizardsofthetower.xyz/}{WizardsOfTheTowerShade}                                     & 10000             & 963   & \href{http://sadbots.io}{Sad Bots}                                                & 3067              & 964   & \href{https://www.theshibashelter.com/}{Shiba Shelter}                        & 5555              & 965   & \href{https://toonsquadnft.io}{ToonSquad}                                                 & 9939                                    \\ \hline
    966   & \href{https://droplets.lol/}{Droplets}                                             & 6500              & 967   & \href{https://ai-rein.net}{AI Rein}                                                               & 2999              & 968   & \href{https://wafukunft.io/}{Wafuku}                                              & 11111             & 969   & \href{https://www.yureispirit.xyz/}{Yurei}                                    & 1111              & 970   & \href{https://sharded-minds.enterdao.xyz/}{EnterDAO Sharded Minds}                        & 5000                                    \\ \hline
    971   & \href{https://www.reconrams.io/}{ReconRams}                                        & 4246              & 972   & \href{https://www.tabinekokiki.com/}{Tsubasa}                                                     & 1423              & 973   & \href{https://www.everybodys.io/}{EVERYBODYS}                                     & 10000             & 974   & \href{https://linktr.ee/bushidosnft}{Bushidos}                                & 8888              & 975   & \href{https://www.nice.club/}{NICE NFT}                                                   & 9996                                    \\ \hline
    976   & \href{https://cosmoskidznft.com}{Cosmos}                                           & 6060              & 977   & \href{https://opensea.io/collection/akcp}{AKCPETS}                                                & 11999             & 978   & \href{https://woawnft.xyz/}{WOAW}                                                 & 5553              & 979   & \href{http://TheMulesquad.com}{MuleSquad}                                     & 690               & 980   & \href{https://imaginaryones.com/hugo}{HUGO x IO}                                          & 738                                     \\ \hline
    981   & \href{http://woj.finance}{Wojakians}                                               & 2733              & 982   & \href{https://ghidorahgodz.com/}{Ghidorah Godz}                                                   & 5999              & 983   & \href{https://www.cyberhornetscolony.com/}{Cyber Hornets Colony Club}             & 8888              & 984   & \href{http://www.synthheads.com}{SynthHeads}                                  & 3030              & 985   & \href{https://www.azukimfers.art/}{Azuki Mfer}                                            & 10000                                   \\ \hline
    986   & \href{http://metastonez.io}{MetaStonez}                                            & 1221              & 987   & \href{https://chibilabs.io}{Chibi Galaxy}                                                         & 3500              & 988   & \href{https://opensea.io/collection/baby-ape-mutant-club}{Baby Ape Mutant Club}   & 6666              & 989   & \href{https://chadsnft.com}{Chad}                                             & 10000             & 990   & \href{https://opensea.io/collection/dobies-collection}{Dobies Collection}                 & 7591                                    \\ \hline
    991   & \href{https://www.cybersnails.com/}{Cyber Snails}                                  & 3333              & 992   & \href{https://mutantpunkscity.com/}{MUTANT PUNKS CITY}                                            & 3609              & 993   & \href{http://reflectionsnft.io}{Reflections NFT}                                  & 3333              & 994   & \href{https://www.allstarsclubnft.com/}{AllStarsClub}                         & 2500              & 995   & \href{https://nft-generator.art/mints/cl4x4b9qz64420gewb8028dzf}{MoonPepes}               & 4197                                    \\ \hline
    996   & \href{https://v2.plutoalliance.com/\#/}{Pluto2}                                    & 10000             & 997   & \href{https://chippysworld.io/}{ChippysWorld}                                                     & 2500              & 998   & \href{https://superfuzz.io/}{Superfuzz The Bad Batch}                             & 777               & 999   & \href{https://soulda16.club/}{Soulda}                                         & 7777              & 1000  & \href{https://opensea.io/collection/women-unite-10k-assemble}{Women Unite - 10k Assemble} & 6991                                    \\ \hline
    1001  & \href{https://opensea.io/collection/banacat-v2}{BanaCat}                           & 9710              &       &                                                                                                  &                   &       &                                                                                  &                   &       &                                                                              &                   &       &                                                                                          &                                         \\ \hline
    \end{tabular}
